Restricted Hidden Cardinality Constraints in Causal Models

Causal models with unobserved variables impose nontrivial constraints on the distributions over the observed variables. When a common cause of two variables is unobserved, it is impossible to uncover the causal relation between them without making additional assumptions about the model. In this work, we consider causal models with a promise that unobserved variables have known cardinalities. We derive inequality constraints implied by d-separation in such models. Moreover, we explore the possibility of leveraging this result to study causal influence in models that involve quantum systems.

==> d-sep.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
%    \tikzstyle{vertex} = [
%    draw, very thick, minimum size=7.5mm, inner sep=0pt
%    ]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]

	\begin{scope}
    \node[vertex, circle] (a) {$X$};
    \node[vertex, circle] (b) [right of=a] {$Y$};
    \node[vertex, circle,dashed] (c) [below of=a, xshift=0.5cm] {$Z$};
    

    \draw[edge] (c) to (a);
    \draw[edge] (c) to (b);

    \node[below of=c] (l) {$(a)$};
  \end{scope}

	\begin{scope}[xshift=4.0cm,yshift=-0.5cm] 
    \node[vertex, circle] (a) {$X$};
    \node[vertex, circle,dashed] (m) [right of=a] {$Z$};
    \node[vertex, circle] (b) [right of=m] {$Y$};

    \draw[edge] (a) to (m);
    \draw[edge] (m) to (b);

    \node[below of=m, yshift=-0.5cm] (l) {$(b)$};
  \end{scope}

	\begin{scope}[xshift=8.0cm]
	    \node[vertex, circle] (a) {$X$};
	    \node[vertex, circle,dashed] (m) [right of=a] {$Z_2$};
    \node[vertex, circle] (b) [right of=m] {$Y$};
    \node[vertex, circle,dashed] (c) [below of=m] {$Z_1$};


    \draw[edge] (c) to (a);
    \draw[edge] (c) to (b);
    \draw[edge] (a) to (m);
    \draw[edge] (m) to (b);

    \node[below of=c] (l) {$(c)$};
  \end{scope}


\end{tikzpicture}


==> identifyingCI_long.tex <==



\begin{tikzpicture}[>=stealth, node distance=1.0cm]
%    \tikzstyle{vertex} = [
%    draw, very thick, minimum size=7.5mm, inner sep=0pt
%    ]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
    \begin{scope}[yshift=-0.5cm]
    \node[vertex, circle] (x) {$X$};
    \node[vertex, circle] (y) [right of=x,yshift=0.5cm] {$Y$};
    \node[vertex, dashed, circle] (h) [below of=x, xshift=0.5cm] {$U$};

    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y);    
    
    \node[below of=h,yshift=-0.25cm] (l) {$(a)$};
    \end{scope}
    
    \begin{scope}[xshift=4.0cm,yshift=-0.5cm]
        \node[vertex, circle] (x) {$X$};
    \node[vertex, circle] (y) [right of=x,yshift=0.5cm] {$Y$};
    \node[vertex, dashed, circle] (h) [below of=x, xshift=0.5cm] {$U$};

    \draw[edge] (x) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    
    \node[below of=h,yshift=-0.25cm] (l) {$(b)$};
    \end{scope}
    
    \begin{scope}[xshift=8.0cm]
        \node[vertex, circle] (x) {$X$};
    \node[vertex, circle] (y) [right of=x,yshift=0.5cm] {$Y$};
    \node[vertex, dashed, circle] (h) [below of=x, xshift=0.5cm] {$U$};
    \node[vertex, circle] (z) [below of=x, xshift=0.5cm,yshift=-0.75cm] {$Z$};

    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    \draw[edge, bend left=30] (z) to (x); 
    \draw[edge, bend right=30] (z) to (y); 
    
    \node[below of=z] (l) {$(c)$};
    \end{scope}
    
    \begin{scope}[xshift=12.0cm]
        \node[vertex, circle] (x) {$X$};
    \node[vertex, circle] (y) [right of=x,yshift=0.5cm] {$Y$};
    \node[vertex, dashed, circle] (h) [below of=x, xshift=0.5cm] {$U$};
    \node[vertex, circle] (z) [below of=x, xshift=0.5cm,,yshift=-0.75cm] {$Z$};

    \draw[edge] (x) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
        \draw[edge, bend left=30] (z) to (x); 
    \draw[edge, bend right=30] (z) to (y); 
    
    \node[below of=z] (l) {$(d)$};
    \end{scope}
\end{tikzpicture}
